Estimating Gibbs free energies via isobaric-isothermal flows

We present a machine-learning model based on normalizing flows that is trained to sample from the isobaric-isothermal ensemble. In our approach, we approximate the joint distribution of a fully-flexible triclinic simulation box and particle coordinates to achieve a desired internal pressure. This novel extension of flow-based sampling to the isobaric-isothermal ensemble yields direct estimates of Gibbs free energies. We test our NPT-flow on monatomic water in the cubic and hexagonal ice phases and find excellent agreement of Gibbs free energies and other observables compared with established baselines.

==> figures/tikz/box.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro\size{2}
    \pgfmathsetmacro\arrowsize{4}
    \pgfmathsetmacro\offset{7}
    \pgfmathsetmacro\height{\size+0.4}
    
    % Reference box
    \coordinate (C0) at (0,0,0);
    \coordinate (C1) at (0,\size,0);
    \coordinate (C2) at (0,\size,\size);
    \coordinate (C3) at (0,0,\size);
    \coordinate (C4) at (\size,0,0);
    \coordinate (C5) at (\size,\size,0);
    \coordinate (C6) at (\size,\size,\size);
    \coordinate (C7) at (\size,0,\size);

    \draw[gray, thick] (C0) -- (C3) -- (C7) -- (C4) -- cycle;
    \draw[gray, thick] (C0) -- (C1) -- (C5) -- (C4) -- cycle;
    \draw[gray, thick] (C0) -- (C1) -- (C2) -- (C3) -- cycle;
    \draw[gray, thick] (C4) -- (C5) -- (C6) -- (C7) -- cycle;
    \draw[gray, thick] (C3) -- (C2) -- (C6) -- (C7) -- cycle;
    \draw[gray, thick] (C1) -- (C2) -- (C6) -- (C5) -- cycle;
    
    \draw [-{Latex[round, blue, length=\arrowsize{}mm]}, blue, ultra thick] (C3) -- (C7);
    \draw [-{Latex[round, red, length=\arrowsize{}mm]}, red, ultra thick] (C3) -- (C0);
    \draw [-{Latex[round, black!40!green, length=\arrowsize{}mm]}, black!40!green, ultra thick] (C3) -- (C2);

    % Triclinic box
    \coordinate (T0) at (\offset,0,0);
    \coordinate (T1) at (\offset+1,\size*1.2,\height-\size);
    \coordinate (T2) at (\offset+1,\size*1.2,\height);
    \coordinate (T3) at (\offset,0,\size);
    \coordinate (T4) at (\offset+\size,0,0);
    \coordinate (T5) at (\offset+1+\size,\size*1.2,\height-\size);
    \coordinate (T6) at (\offset+1+\size,\size*1.2,\height);
    \coordinate (T7) at (\offset+\size,0.,\size);

    \draw[gray, thick] (T0) -- (T3) -- (T7) -- (T4) -- cycle;
    \draw[gray, thick] (T2) -- (T3) -- (T7) -- (T6) -- cycle;
    \draw[gray, thick] (T6) -- (T7) -- (T4) -- (T5) -- cycle;
    \draw[gray, thick] (T2) -- (T6) -- (T5) -- (T1) -- cycle;
    \draw[gray, thick] (T3) -- (T0) -- (T1) -- (T2) -- cycle;

    \draw [-{Latex[round, blue, length=\arrowsize{}mm]}, blue, ultra thick] (T3) -- (T7);
    \draw [-{Latex[round, red, length=\arrowsize{}mm]}, red, ultra thick] (T3) -- (T0);
    \draw [-{Latex[round, black!40!green, length=\arrowsize{}mm]}, black!40!green, ultra thick] (T3) -- (T2);
 
    % Add labels
    \node[font=\bf] at (2,0,4) {Reference box $h_0$};
    \node[font=\bf] at (\offset+2, 0, 4) {Triclinic box $h$};
 
    % Draw arrow
    \draw[-{Latex[round, black, length=\arrowsize{}mm]}, ultra thick] (2.8, 0.5) -- (5.5,0.5);
    \node[font=\bf] at (4, 1.1) {Transform};
    \node[font=\bf] at (4, -0.1) {$h = M h_0$};


\end{tikzpicture}

